SARGE: an algorithm for generating QCD-antennas

We present an algorithm to generate any number of random massless momenta in phase space, with a distribution that contains the kinematical pole structure that is typically found in multi-parton QCD-processes. As an application, we calculate the cross-section of some \eplus\eminus \to partons processes, and compare SARGE's performance with that of the uniform-phase space generator RAMBO.

==> (inline-0) <==
\begin{picture}(900,810)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{$0.01$}}
\put(859.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,405){\makebox(0,0)[r]{$0.1$}}
\put(859.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,687){\makebox(0,0)[r]{$1$}}
\put(859.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){$\epu{2}$}}
\put(140.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(196.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(228.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(228.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(284.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(284.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(307.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(325.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,82){\makebox(0,0){$\epu{3}$}}
\put(325.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(380.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(469.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(469.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(501.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(501.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,82){\makebox(0,0){$\epu{4}$}}
\put(510.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(565.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(598.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(598.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(653.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(694.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,82){\makebox(0,0){$\epu{5}$}}
\put(694.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(838.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(838.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(871.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(871.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,82){\makebox(0,0){$\epu{6}$}}
\put(879.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(140.0,687.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(509,21){\makebox(0,0){$\Nge$}}
%\put(509,749){\makebox(0,0){$\epl\emi\ra\q\qb\gl$}}
\put(196,647){\makebox(0,0)[l]{$\epl\emi\ra\q\qb\gl$}}
\put(196,208){\makebox(0,0)[l]{$\tau=0.01$}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(719,647){\makebox(0,0)[r]{$\rambo$}}
\put(739.0,647.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(325,608){\usebox{\plotpoint}}
\multiput(325.00,606.92)(0.509,-0.498){105}{\rule{0.507pt}{0.120pt}}
\multiput(325.00,607.17)(53.947,-54.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(380.00,552.92)(0.589,-0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(380.00,553.17)(31.814,-28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(413.00,524.92)(0.546,-0.496){39}{\rule{0.538pt}{0.119pt}}
\multiput(413.00,525.17)(21.883,-21.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(436.00,503.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(436.00,504.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(454.00,489.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(454.00,490.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(469.00,474.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(469.00,475.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(481.58,462.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(480.17,463.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(492.59,450.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(491.17,451.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(501.59,440.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(500.17,441.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(510.59,430.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(509.17,431.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(517.59,420.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(516.17,421.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(524.00,413.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(524.00,414.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(531.59,405.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(530.17,407.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\put(536,401.17){\rule{1.300pt}{0.400pt}}
\multiput(536.00,400.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(542.59,400.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(541.17,401.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(547.59,397.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(546.17,397.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(552.59,423.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(551.17,424.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(557.00,418.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(557.00,419.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(561.00,414.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(561.00,415.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(565.60,409.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(564.17,410.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(569.00,405.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(569.00,406.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(573.61,400.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(572.17,402.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(576.60,396.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(575.17,397.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(580.61,390.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(579.17,392.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(583.00,387.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(583.00,388.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.61,383.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(585.17,384.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(589.61,382.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(588.17,382.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(592.61,386.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(591.17,387.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(595.61,385.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(594.17,385.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(598,387.17){\rule{0.482pt}{0.400pt}}
\multiput(598.00,388.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(600.00,385.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(600.00,386.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(603.17,381){\rule{0.400pt}{0.700pt}}
\multiput(602.17,382.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(605,379.17){\rule{0.700pt}{0.400pt}}
\multiput(605.00,380.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(608.17,376){\rule{0.400pt}{0.700pt}}
\multiput(607.17,377.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(610,374.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,375.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(612.17,371){\rule{0.400pt}{0.700pt}}
\multiput(611.17,372.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(614.61,371.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(613.17,371.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(617,375.17){\rule{0.482pt}{0.400pt}}
\multiput(617.00,376.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,373.17){\rule{0.482pt}{0.400pt}}
\multiput(619.00,374.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,372.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,372.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626.67,371){\rule{0.400pt}{0.482pt}}
\multiput(626.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628,369.17){\rule{0.482pt}{0.400pt}}
\multiput(628.00,370.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(630.17,366){\rule{0.400pt}{0.700pt}}
\multiput(629.17,367.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(632,364.17){\rule{0.482pt}{0.400pt}}
\multiput(632.00,365.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(633.67,362){\rule{0.400pt}{0.482pt}}
\multiput(633.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635,360.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,359.17){\rule{0.482pt}{0.400pt}}
\multiput(637.00,360.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(638.67,359){\rule{0.400pt}{1.445pt}}
\multiput(638.17,359.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(640,363.17){\rule{0.482pt}{0.400pt}}
\multiput(640.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,361.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,360.17){\rule{0.482pt}{0.400pt}}
\multiput(643.00,361.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(645,358.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,357.17){\rule{0.482pt}{0.400pt}}
\multiput(646.00,358.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,355.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,354.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,355.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,352.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.67,351){\rule{0.400pt}{0.482pt}}
\multiput(651.17,352.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,349.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,348.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,347.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,346.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.17,347){\rule{0.400pt}{2.700pt}}
\multiput(657.17,347.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(660,358.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,357.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,356.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,355.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,354.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,353.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,352.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,351.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,350.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.67,349){\rule{0.400pt}{0.482pt}}
\multiput(669.17,350.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(671,347.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,346.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673,345.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,344.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.67,343){\rule{0.400pt}{0.482pt}}
\multiput(674.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(676,341.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,340.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,339.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,338.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,337.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,336.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,335.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,334.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,333.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,332.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(687,331.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,333.0){\usebox{\plotpoint}}
\put(688,329.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,328.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,327.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,326.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,325.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,331.0){\usebox{\plotpoint}}
\put(693,323.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694,322.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695,321.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,320.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,325.0){\usebox{\plotpoint}}
\put(697,321.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699,320.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,322.0){\usebox{\plotpoint}}
\put(700,319.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,319.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,320.0){\usebox{\plotpoint}}
\put(702.0,320.0){\usebox{\plotpoint}}
\put(703.0,319.0){\usebox{\plotpoint}}
\put(704,317.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,319.0){\usebox{\plotpoint}}
\put(704.67,317){\rule{0.400pt}{0.482pt}}
\multiput(704.17,317.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706,317.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,316.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,317.0){\usebox{\plotpoint}}
\put(708.0,316.0){\usebox{\plotpoint}}
\put(709,314.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,316.0){\usebox{\plotpoint}}
\put(710,312.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,314.0){\usebox{\plotpoint}}
\put(711.0,313.0){\usebox{\plotpoint}}
\put(712,310.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,312.0){\usebox{\plotpoint}}
\put(713.0,310.0){\usebox{\plotpoint}}
\put(714,308.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,310.0){\usebox{\plotpoint}}
\put(715,306.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,308.0){\usebox{\plotpoint}}
\put(716.0,307.0){\usebox{\plotpoint}}
\put(717,304.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,306.0){\usebox{\plotpoint}}
\put(718,305){\usebox{\plotpoint}}
\put(718,303.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,302.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,302.0){\usebox{\plotpoint}}
\put(720.0,302.0){\usebox{\plotpoint}}
\put(721,299.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,301.0){\usebox{\plotpoint}}
\put(722,300){\usebox{\plotpoint}}
\put(722,298.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,299.0){\usebox{\plotpoint}}
\put(724.0,298.0){\usebox{\plotpoint}}
\put(724.0,298.0){\usebox{\plotpoint}}
\put(725,295.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,297.0){\usebox{\plotpoint}}
\put(726.0,295.0){\usebox{\plotpoint}}
\put(727,293.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,295.0){\usebox{\plotpoint}}
\put(728,294.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(729.0,294.0){\usebox{\plotpoint}}
\put(729.0,294.0){\usebox{\plotpoint}}
\put(730.0,293.0){\usebox{\plotpoint}}
\put(730.0,293.0){\usebox{\plotpoint}}
\put(731,290.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,292.0){\usebox{\plotpoint}}
\put(732.0,290.0){\usebox{\plotpoint}}
\put(732.0,290.0){\usebox{\plotpoint}}
\put(733.0,289.0){\usebox{\plotpoint}}
\put(734,287.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,289.0){\usebox{\plotpoint}}
\put(735.0,287.0){\usebox{\plotpoint}}
\put(735.0,287.0){\usebox{\plotpoint}}
\put(736.0,286.0){\usebox{\plotpoint}}
\put(736.0,286.0){\usebox{\plotpoint}}
\put(737,283.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,285.0){\usebox{\plotpoint}}
\put(738,284){\usebox{\plotpoint}}
\put(738.0,284.0){\usebox{\plotpoint}}
\put(739.0,283.0){\usebox{\plotpoint}}
\put(739.0,283.0){\usebox{\plotpoint}}
\put(740,280.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,282.0){\usebox{\plotpoint}}
\put(741,281){\usebox{\plotpoint}}
\put(741.0,280.0){\usebox{\plotpoint}}
\put(742,278.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,280.0){\usebox{\plotpoint}}
\put(743,279){\usebox{\plotpoint}}
\put(743,277.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,278){\usebox{\plotpoint}}
\put(744.0,277.0){\usebox{\plotpoint}}
\put(744.0,277.0){\usebox{\plotpoint}}
\put(745.0,277.0){\usebox{\plotpoint}}
\put(745.0,278.0){\usebox{\plotpoint}}
\put(746.0,277.0){\usebox{\plotpoint}}
\put(746.0,277.0){\usebox{\plotpoint}}
\put(747,274.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,276.0){\usebox{\plotpoint}}
\put(748,276.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(749,277){\usebox{\plotpoint}}
\put(749,277){\usebox{\plotpoint}}
\put(749.0,277.0){\usebox{\plotpoint}}
\put(750.0,276.0){\usebox{\plotpoint}}
\put(750.0,276.0){\usebox{\plotpoint}}
\put(751.0,275.0){\usebox{\plotpoint}}
\put(751.0,275.0){\usebox{\plotpoint}}
\put(752.0,274.0){\usebox{\plotpoint}}
\put(752.0,274.0){\usebox{\plotpoint}}
\put(753,271.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,273.0){\usebox{\plotpoint}}
\put(754,272){\usebox{\plotpoint}}
\put(754,270.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,271){\usebox{\plotpoint}}
\put(755,271){\usebox{\plotpoint}}
\put(756,269.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,271.0){\usebox{\plotpoint}}
\put(757,270){\usebox{\plotpoint}}
\put(757.0,270.0){\usebox{\plotpoint}}
\put(758,269.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,270.0){\usebox{\plotpoint}}
\put(759,270){\usebox{\plotpoint}}
\put(759.0,269.0){\usebox{\plotpoint}}
\put(759.0,269.0){\usebox{\plotpoint}}
\put(760.0,268.0){\usebox{\plotpoint}}
\put(760.0,268.0){\usebox{\plotpoint}}
\put(761.0,267.0){\usebox{\plotpoint}}
\put(761.0,267.0){\usebox{\plotpoint}}
\put(762.0,266.0){\usebox{\plotpoint}}
\put(762.0,266.0){\usebox{\plotpoint}}
\put(763.0,265.0){\usebox{\plotpoint}}
\put(763.0,265.0){\usebox{\plotpoint}}
\put(764.0,264.0){\usebox{\plotpoint}}
\put(764.0,264.0){\usebox{\plotpoint}}
\put(765.0,263.0){\usebox{\plotpoint}}
\put(765.0,263.0){\usebox{\plotpoint}}
\put(766,260.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,262.0){\usebox{\plotpoint}}
\put(767,261){\usebox{\plotpoint}}
\put(767,261){\usebox{\plotpoint}}
\put(767,259.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,260){\usebox{\plotpoint}}
\put(768,260){\usebox{\plotpoint}}
\put(768,258.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,259){\usebox{\plotpoint}}
\put(769,259){\usebox{\plotpoint}}
\put(769,257.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,258){\usebox{\plotpoint}}
\put(770.0,258.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(771,286.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,288.0){\usebox{\plotpoint}}
\put(772,287){\usebox{\plotpoint}}
\put(772,287){\usebox{\plotpoint}}
\put(772.0,286.0){\usebox{\plotpoint}}
\put(772.0,286.0){\usebox{\plotpoint}}
\put(773.0,285.0){\usebox{\plotpoint}}
\put(773.0,285.0){\usebox{\plotpoint}}
\put(774.0,284.0){\usebox{\plotpoint}}
\put(774.0,284.0){\usebox{\plotpoint}}
\put(775.0,283.0){\usebox{\plotpoint}}
\put(775.0,283.0){\usebox{\plotpoint}}
\put(776.0,282.0){\usebox{\plotpoint}}
\put(776.0,282.0){\usebox{\plotpoint}}
\put(777.0,281.0){\usebox{\plotpoint}}
\put(777.0,281.0){\usebox{\plotpoint}}
\put(778.0,280.0){\usebox{\plotpoint}}
\put(778.0,280.0){\usebox{\plotpoint}}
\put(779.0,279.0){\usebox{\plotpoint}}
\put(780,277.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,279.0){\usebox{\plotpoint}}
\put(781,278){\usebox{\plotpoint}}
\put(781,278){\usebox{\plotpoint}}
\put(781.0,277.0){\usebox{\plotpoint}}
\put(781.0,277.0){\usebox{\plotpoint}}
\put(782.0,276.0){\usebox{\plotpoint}}
\put(782.0,276.0){\usebox{\plotpoint}}
\put(783.0,275.0){\usebox{\plotpoint}}
\put(783.0,275.0){\usebox{\plotpoint}}
\put(784,272.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,274.0){\usebox{\plotpoint}}
\put(785,273){\usebox{\plotpoint}}
\put(785,273){\usebox{\plotpoint}}
\put(785,273){\usebox{\plotpoint}}
\put(785.0,273.0){\usebox{\plotpoint}}
\put(786,270.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,272.0){\usebox{\plotpoint}}
\put(787,271){\usebox{\plotpoint}}
\put(787,271){\usebox{\plotpoint}}
\put(787.0,270.0){\usebox{\plotpoint}}
\put(787.0,270.0){\usebox{\plotpoint}}
\put(788.0,269.0){\usebox{\plotpoint}}
\put(788.0,269.0){\usebox{\plotpoint}}
\put(789.0,268.0){\usebox{\plotpoint}}
\put(789.0,268.0){\usebox{\plotpoint}}
\put(790.0,267.0){\usebox{\plotpoint}}
\put(790.0,267.0){\usebox{\plotpoint}}
\put(791.0,266.0){\usebox{\plotpoint}}
\put(791.0,266.0){\usebox{\plotpoint}}
\put(792,263.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,265.0){\usebox{\plotpoint}}
\put(793,264){\usebox{\plotpoint}}
\put(793,264){\usebox{\plotpoint}}
\put(793,264){\usebox{\plotpoint}}
\put(793,262.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,263){\usebox{\plotpoint}}
\put(794,263){\usebox{\plotpoint}}
\put(794.0,262.0){\usebox{\plotpoint}}
\put(794.0,262.0){\usebox{\plotpoint}}
\put(795.0,261.0){\usebox{\plotpoint}}
\put(795.0,261.0){\usebox{\plotpoint}}
\put(796.0,260.0){\usebox{\plotpoint}}
\put(796.0,260.0){\usebox{\plotpoint}}
\put(797.0,259.0){\usebox{\plotpoint}}
\put(797.0,259.0){\usebox{\plotpoint}}
\put(798.0,258.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(719,606){\makebox(0,0)[r]{$\sarge$}}
\multiput(739,606)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(839,606){\usebox{\plotpoint}}
\put(325,414){\usebox{\plotpoint}}
\multiput(325,414)(16.207,-12.966){4}{\usebox{\plotpoint}}
\multiput(380,370)(15.826,-13.428){2}{\usebox{\plotpoint}}
\put(421.52,335.33){\usebox{\plotpoint}}
\put(437.87,322.55){\usebox{\plotpoint}}
\put(454.27,309.82){\usebox{\plotpoint}}
\put(471.44,298.17){\usebox{\plotpoint}}
\put(487.52,285.08){\usebox{\plotpoint}}
\put(503.46,271.81){\usebox{\plotpoint}}
\put(517,260){\usebox{\plotpoint}}
\end{picture}
%
%
%%%%% qqg_005.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,810)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{$0.01$}}
\put(859.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,405){\makebox(0,0)[r]{$0.1$}}
\put(859.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,687){\makebox(0,0)[r]{$1$}}
\put(859.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){$\epu{2}$}}
\put(140.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(214.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(214.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(258.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(258.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(375.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(375.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(386.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,82){\makebox(0,0){$\epu{3}$}}
\put(386.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(578.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(578.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(633.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,82){\makebox(0,0){$\epu{4}$}}
\put(633.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(868.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(868.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,82){\makebox(0,0){$\epu{5}$}}
\put(879.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(140.0,687.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(509,21){\makebox(0,0){$\Nge$}}
%\put(509,749){\makebox(0,0){$\q\qb\gl$}}
\put(196,640){\makebox(0,0)[l]{$\epl\emi\ra\q\qb\gl$}}
\put(214,208){\makebox(0,0)[l]{$\tau=0.05$}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(719,647){\makebox(0,0)[r]{$\rambo$}}
\put(739.0,647.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(386,442){\usebox{\plotpoint}}
\multiput(386.00,442.58)(1.700,0.496){41}{\rule{1.445pt}{0.120pt}}
\multiput(386.00,441.17)(71.000,22.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(460.00,462.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(460.00,463.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(504.00,449.92)(0.706,-0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(504.00,450.17)(29.623,-22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(535.00,427.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(535.00,428.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(559.00,408.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(559.00,409.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(578.00,395.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(578.00,396.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(595.00,379.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(595.00,380.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(609.00,370.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(609.00,371.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(621.00,360.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(621.00,361.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(633.00,350.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(633.00,351.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(643.00,344.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(643.00,345.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(652.00,335.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(652.00,336.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(661.00,329.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(661.00,330.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(669.00,324.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(669.00,325.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(676.00,318.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(676.00,319.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(683.00,313.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(683.00,314.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(689.00,308.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(689.00,309.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(696.00,305.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(696.00,306.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(701.00,302.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(701.00,303.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(707.00,299.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(707.00,300.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(712.00,296.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(712.00,297.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(717.00,292.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(717.00,293.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(722,288.67){\rule{0.964pt}{0.400pt}}
\multiput(722.00,289.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(726.00,287.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(726.00,288.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(731.00,283.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(731.00,284.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(735.00,280.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(735.00,281.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(739,276.67){\rule{0.964pt}{0.400pt}}
\multiput(739.00,277.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(743.00,275.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(743.00,276.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(747.00,272.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(747.00,273.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(750.00,269.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(750.00,270.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(757,266.17){\rule{0.700pt}{0.400pt}}
\multiput(757.00,267.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(760,264.17){\rule{0.900pt}{0.400pt}}
\multiput(760.00,265.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(764,262.17){\rule{0.700pt}{0.400pt}}
\multiput(764.00,263.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(767,260.17){\rule{0.700pt}{0.400pt}}
\multiput(767.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(770,258.17){\rule{0.700pt}{0.400pt}}
\multiput(770.00,259.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(754.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(719,606){\makebox(0,0)[r]{$\sarge$}}
\multiput(739,606)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(839,606){\usebox{\plotpoint}}
\put(386,414){\usebox{\plotpoint}}
\multiput(386,414)(17.627,-10.958){5}{\usebox{\plotpoint}}
\multiput(460,368)(17.869,-10.559){2}{\usebox{\plotpoint}}
\multiput(504,342)(17.441,-11.252){2}{\usebox{\plotpoint}}
\put(544.52,315.26){\usebox{\plotpoint}}
\put(561.55,303.39){\usebox{\plotpoint}}
\put(579.20,292.51){\usebox{\plotpoint}}
\put(598.08,284.02){\usebox{\plotpoint}}
\put(615.22,272.33){\usebox{\plotpoint}}
\put(633,263){\usebox{\plotpoint}}
\end{picture}

\hspace{-20pt}
\vspace{-10pt}
%
%%%%%  qqg_01.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,810)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{$0.01$}}
\put(859.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,405){\makebox(0,0)[r]{$0.1$}}
\put(859.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,687){\makebox(0,0)[r]{$1$}}
\put(859.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){$\epu{2}$}}
\put(140.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(214.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(214.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(258.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(258.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(375.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(375.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(386.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,82){\makebox(0,0){$\epu{3}$}}
\put(386.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(578.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(578.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(633.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,82){\makebox(0,0){$\epu{4}$}}
\put(633.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(868.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(868.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,82){\makebox(0,0){$\epu{5}$}}
\put(879.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(140.0,687.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(509,21){\makebox(0,0){$\Nge$}}
%\put(509,749){\makebox(0,0){$\q\qb\gl$}}
\put(196,640){\makebox(0,0)[l]{$\epl\emi\ra\q\qb\gl$}}
\put(214,208){\makebox(0,0)[l]{$\tau=0.1$}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(719,647){\makebox(0,0)[r]{$\rambo$}}
\put(739.0,647.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(386,459){\usebox{\plotpoint}}
\multiput(386.00,457.92)(0.673,-0.499){107}{\rule{0.638pt}{0.120pt}}
\multiput(386.00,458.17)(72.675,-55.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(460.00,402.92)(1.235,-0.495){33}{\rule{1.078pt}{0.119pt}}
\multiput(460.00,403.17)(41.763,-18.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(504.00,384.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(504.00,385.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(535.00,366.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(535.00,367.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(559.00,355.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(559.00,356.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(578.00,343.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(578.00,344.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(595.00,335.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(595.00,336.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(609.00,327.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(609.00,328.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(621.00,319.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(621.00,320.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(633.00,312.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(633.00,313.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(643.00,305.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(643.00,306.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(652,302.67){\rule{2.168pt}{0.400pt}}
\multiput(652.00,303.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(661.00,301.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(661.00,302.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(669.00,296.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(669.00,297.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(676.00,290.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(676.00,291.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(683.00,285.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(683.00,286.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(689.00,281.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(689.00,282.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(696.00,277.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(696.00,278.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(701.00,272.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(701.00,273.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(707.00,268.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(707.00,269.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(712,265.67){\rule{1.204pt}{0.400pt}}
\multiput(712.00,266.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(717.00,264.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(717.00,265.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(722.00,260.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(722.00,261.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(719,606){\makebox(0,0)[r]{$\sarge$}}
\multiput(739,606)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(839,606){\usebox{\plotpoint}}
\put(386,423){\usebox{\plotpoint}}
\multiput(386,423)(16.874,-12.085){5}{\usebox{\plotpoint}}
\multiput(460,370)(17.149,-11.692){2}{\usebox{\plotpoint}}
\multiput(504,340)(17.949,-10.422){2}{\usebox{\plotpoint}}
\multiput(535,322)(16.937,-11.997){2}{\usebox{\plotpoint}}
\put(574.50,294.40){\usebox{\plotpoint}}
\put(593.27,285.71){\usebox{\plotpoint}}
\put(610.79,274.66){\usebox{\plotpoint}}
\put(628.38,263.93){\usebox{\plotpoint}}
\put(633,262){\usebox{\plotpoint}}
\end{picture}
%
%
%%%%% qqg_05.tex 
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,810)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{$0.01$}}
\put(859.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,405){\makebox(0,0)[r]{$0.1$}}
\put(859.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,687){\makebox(0,0)[r]{$1$}}
\put(859.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){$\epu{2}$}}
\put(140.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(214.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(214.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(258.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(258.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(375.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(375.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(386.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,82){\makebox(0,0){$\epu{3}$}}
\put(386.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(535.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(578.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(578.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(633.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,82){\makebox(0,0){$\epu{4}$}}
\put(633.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(868.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(868.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,82){\makebox(0,0){$\epu{5}$}}
\put(879.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(140.0,687.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(509,21){\makebox(0,0){$\Nge$}}
%\put(509,749){\makebox(0,0){$\q\qb\gl$}}
\put(196,640){\makebox(0,0)[l]{$\epl\emi\ra\q\qb\gl$}}
\put(214,208){\makebox(0,0)[l]{$\tau=0.5$}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(719,647){\makebox(0,0)[r]{$\rambo$}}
\put(739.0,647.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(386,443){\usebox{\plotpoint}}
\multiput(386.00,441.92)(0.977,-0.498){73}{\rule{0.879pt}{0.120pt}}
\multiput(386.00,442.17)(72.176,-38.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(460.00,403.92)(0.962,-0.496){43}{\rule{0.865pt}{0.120pt}}
\multiput(460.00,404.17)(42.204,-23.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(504.00,380.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(504.00,381.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(535.00,372.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(535.00,373.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(559.00,357.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(559.00,358.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(578.00,351.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(578.00,352.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(595.00,344.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(595.00,345.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(609.00,335.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(609.00,336.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(621.00,326.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(621.00,327.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(633.00,322.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(633.00,323.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(643.00,317.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(643.00,318.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(652.00,311.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(652.00,312.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(661.00,304.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(661.00,305.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(669.00,299.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(669.00,300.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(676.00,294.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(676.00,295.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(683.00,290.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(683.00,291.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(689.00,285.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(689.00,286.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(696.00,281.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(696.00,282.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(701.00,277.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(701.00,278.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(707.00,274.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(707.00,275.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(712.00,271.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(712.00,272.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(717.00,267.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(717.00,268.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(722.00,264.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(722.00,265.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(726.00,261.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(726.00,262.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(719,606){\makebox(0,0)[r]{$\sarge$}}
\multiput(739,606)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(839,606){\usebox{\plotpoint}}
\put(386,370){\usebox{\plotpoint}}
\multiput(386,370)(18.956,-8.453){4}{\usebox{\plotpoint}}
\multiput(460,337)(18.221,-9.939){3}{\usebox{\plotpoint}}
\multiput(504,313)(17.441,-11.252){2}{\usebox{\plotpoint}}
\put(552.32,285.78){\usebox{\plotpoint}}
\put(570.70,276.23){\usebox{\plotpoint}}
\put(588.89,266.24){\usebox{\plotpoint}}
\put(595,263){\usebox{\plotpoint}}
\end{picture}
%\end{center}
%\label{figqqg}
%\caption{The expected relative error as function of the number of generated 
%         events.}
%\end{figure}
%
%%
%\begin{figure}
%\begin{center}

\hspace{-15pt}
\hspace{-10pt}
%
%%%%%% qq3g_001.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,810)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{$0.01$}}
\put(859.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,405){\makebox(0,0)[r]{$0.1$}}
\put(859.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,687){\makebox(0,0)[r]{$1$}}
\put(859.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){$\epu{2}$}}
\put(140.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(196.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(228.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(228.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(284.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(284.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(307.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(325.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,82){\makebox(0,0){$\epu{3}$}}
\put(325.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(380.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(469.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(469.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(501.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(501.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,82){\makebox(0,0){$\epu{4}$}}
\put(510.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(565.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(598.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(598.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(653.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(694.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,82){\makebox(0,0){$\epu{5}$}}
\put(694.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(838.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(838.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(871.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(871.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,82){\makebox(0,0){$\epu{6}$}}
\put(879.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(140.0,687.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(509,21){\makebox(0,0){$\Nge$}}
%\put(509,749){\makebox(0,0){$\epl\emi\ra\q\qb\gl\gl\gl$}}
\put(196,268){\makebox(0,0)[l]{$\epl\emi\ra\q\qb\gl\gl\gl$}}
\put(196,208){\makebox(0,0)[l]{$\tau=0.01$}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(719,647){\makebox(0,0)[r]{$\rambo$}}
\put(739.0,647.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(325,631){\usebox{\plotpoint}}
\multiput(325.00,629.92)(1.064,-0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(325.00,630.17)(53.036,-26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(380.00,603.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(380.00,604.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(413.00,588.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(413.00,589.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(436.00,581.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(436.00,582.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\put(454,574.17){\rule{3.100pt}{0.400pt}}
\multiput(454.00,575.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(469.58,570.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(468.17,572.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(481.00,551.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(481.00,552.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(492.00,544.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(492.00,545.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\put(501,537.17){\rule{1.900pt}{0.400pt}}
\multiput(501.00,538.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(510.00,535.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(510.00,536.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(517,531.17){\rule{1.500pt}{0.400pt}}
\multiput(517.00,532.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(524.00,529.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(524.00,530.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(531,524.17){\rule{1.100pt}{0.400pt}}
\multiput(531.00,525.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(536,522.17){\rule{1.300pt}{0.400pt}}
\multiput(536.00,523.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(542.59,522.00)(0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(541.17,522.00)(5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(547.59,550.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(546.17,552.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(552.59,543.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(551.17,544.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(557,538.17){\rule{0.900pt}{0.400pt}}
\multiput(557.00,539.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(561,536.17){\rule{0.900pt}{0.400pt}}
\multiput(561.00,537.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(565.00,534.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(565.00,535.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(569.60,533.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(568.17,533.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(573.61,537.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(572.17,539.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(576.00,534.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(576.00,535.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(580.61,532.00)(0.447,10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(579.17,532.00)(3.000,35.955){2}{\rule{0.400pt}{3.383pt}}
\put(583,580.67){\rule{0.723pt}{0.400pt}}
\multiput(583.00,581.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(586.61,577.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(585.17,579.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(592.61,572.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(591.17,574.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(595.61,562.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(594.17,566.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(589.0,576.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(600.00,555.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(600.00,556.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(598.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(605,552.67){\rule{0.723pt}{0.400pt}}
\multiput(605.00,553.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610,551.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,552.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(612.17,546){\rule{0.400pt}{1.100pt}}
\multiput(611.17,548.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(614,544.17){\rule{0.700pt}{0.400pt}}
\multiput(614.00,545.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(608.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619.17,539){\rule{0.400pt}{1.100pt}}
\multiput(618.17,541.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(621,537.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623.17,533){\rule{0.400pt}{1.100pt}}
\multiput(622.17,535.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(617.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627,531.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(630.17,528){\rule{0.400pt}{0.900pt}}
\multiput(629.17,530.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(628.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633.67,525){\rule{0.400pt}{0.723pt}}
\multiput(633.17,526.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(635.17,519){\rule{0.400pt}{1.300pt}}
\multiput(634.17,522.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(632.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,517.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,518.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641.67,514){\rule{0.400pt}{0.964pt}}
\multiput(641.17,516.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(637.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(646,512.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,511.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,514.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(652,510.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,512.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(658,509.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653.0,511.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(662,508.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(664,507.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,508.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(663.0,509.0){\usebox{\plotpoint}}
\put(668,506.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.67,505){\rule{0.400pt}{0.482pt}}
\multiput(668.17,506.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(670,503.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,502.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673,501.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,503.0){\usebox{\plotpoint}}
\put(677,500.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,502.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(679,499.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,501.0){\usebox{\plotpoint}}
\put(682,498.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686,497.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,496.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,499.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(688,497){\usebox{\plotpoint}}
\put(688.67,497){\rule{0.400pt}{1.686pt}}
\multiput(688.17,497.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(690,502.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,497.0){\usebox{\plotpoint}}
\put(691.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692.67,499){\rule{0.400pt}{0.723pt}}
\multiput(692.17,500.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(693.0,502.0){\usebox{\plotpoint}}
\put(694.67,496){\rule{0.400pt}{0.723pt}}
\multiput(694.17,497.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(694.0,499.0){\usebox{\plotpoint}}
\put(698,494.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699.0,495.0){\usebox{\plotpoint}}
\put(700.0,494.0){\usebox{\plotpoint}}
\put(701,492.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,494.0){\usebox{\plotpoint}}
\put(704,491.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(705,492){\usebox{\plotpoint}}
\put(705,490.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.67,489){\rule{0.400pt}{0.482pt}}
\multiput(706.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706.0,491.0){\usebox{\plotpoint}}
\put(708,489){\usebox{\plotpoint}}
\put(708,487.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,488.0){\usebox{\plotpoint}}
\put(710.0,487.0){\usebox{\plotpoint}}
\put(711,485.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,487.0){\usebox{\plotpoint}}
\put(712.0,485.0){\usebox{\plotpoint}}
\put(713,483.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,485.0){\usebox{\plotpoint}}
\put(714.0,484.0){\usebox{\plotpoint}}
\put(715.0,483.0){\usebox{\plotpoint}}
\put(715.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717.0,482.0){\usebox{\plotpoint}}
\put(720,480.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,482.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(721,481){\usebox{\plotpoint}}
\put(720.67,481){\rule{0.400pt}{12.527pt}}
\multiput(720.17,481.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(722,533){\usebox{\plotpoint}}
\put(722,531.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,532.0){\usebox{\plotpoint}}
\put(724.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(724.0,530.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(727,527.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,529.0){\usebox{\plotpoint}}
\put(728.0,527.0){\usebox{\plotpoint}}
\put(728.0,527.0){\usebox{\plotpoint}}
\put(729.0,526.0){\usebox{\plotpoint}}
\put(729.0,526.0){\usebox{\plotpoint}}
\put(730.0,525.0){\usebox{\plotpoint}}
\put(730.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732,522.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,524.0){\usebox{\plotpoint}}
\put(733.0,522.0){\usebox{\plotpoint}}
\put(734,520.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,522.0){\usebox{\plotpoint}}
\put(735,521){\usebox{\plotpoint}}
\put(735.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,520.0){\usebox{\plotpoint}}
\put(738,518.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(719,606){\makebox(0,0)[r]{$\sarge$}}
\multiput(739,606)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(839,606){\usebox{\plotpoint}}
\put(325,579){\usebox{\plotpoint}}
\multiput(325,579)(17.366,-11.367){4}{\usebox{\plotpoint}}
\multiput(380,543)(15.128,-14.211){2}{\usebox{\plotpoint}}
\put(426.32,514.32){\usebox{\plotpoint}}
\put(444.17,508.74){\usebox{\plotpoint}}
\put(459.75,495.02){\usebox{\plotpoint}}
\put(475.27,481.25){\usebox{\plotpoint}}
\put(491.05,467.78){\usebox{\plotpoint}}
\put(507.08,454.60){\usebox{\plotpoint}}
\put(521.39,439.61){\usebox{\plotpoint}}
\put(536.02,424.97){\usebox{\plotpoint}}
\put(549.39,416.82){\usebox{\plotpoint}}
\put(563.41,410.19){\usebox{\plotpoint}}
\put(579.44,405.42){\usebox{\plotpoint}}
\put(595.08,391.92){\usebox{\plotpoint}}
\put(610.85,378.73){\usebox{\plotpoint}}
\put(626.26,365.74){\usebox{\plotpoint}}
\put(641.03,352.97){\usebox{\plotpoint}}
\put(648.12,358.75){\usebox{\plotpoint}}
\put(662.29,343.71){\usebox{\plotpoint}}
\put(676.61,331.77){\usebox{\plotpoint}}
\put(690.52,318.00){\usebox{\plotpoint}}
\put(703.00,308.86){\usebox{\plotpoint}}
\put(715.58,296.00){\usebox{\plotpoint}}
\put(727.43,286.57){\usebox{\plotpoint}}
\put(739.30,275.00){\usebox{\plotpoint}}
\put(751.00,264.98){\usebox{\plotpoint}}
\put(753.75,282.30){\usebox{\plotpoint}}
\put(761.00,284.78){\usebox{\plotpoint}}
\put(770.00,278.44){\usebox{\plotpoint}}
\put(781.00,266.93){\usebox{\plotpoint}}
\put(790.59,259.00){\usebox{\plotpoint}}
\put(791,258){\usebox{\plotpoint}}
\end{picture}
%
%
%%%%% qq3g_005.tex
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,810)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{$0.01$}}
\put(859.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,405){\makebox(0,0)[r]{$0.1$}}
\put(859.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,575.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,643.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(140.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,687){\makebox(0,0)[r]{$1$}}
\put(859.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){$\epu{2}$}}
\put(140.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(196.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(228.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(228.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(284.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(284.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(307.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(325.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,82){\makebox(0,0){$\epu{3}$}}
\put(325.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(380.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(469.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(469.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(501.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(501.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,82){\makebox(0,0){$\epu{4}$}}
\put(510.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(565.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(598.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(598.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(653.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(686.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(694.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,82){\makebox(0,0){$\epu{5}$}}
\put(694.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(838.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(838.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(871.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(871.0,677.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,82){\makebox(0,0){$\epu{6}$}}
\put(879.0,667.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(140.0,687.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(509,21){\makebox(0,0){$\Nge$}}
%\put(509,749){\makebox(0,0){$q \bar{q} 3g$}}
\put(196,268){\makebox(0,0)[l]{$\epl\emi\ra\q\qb\gl\gl\gl$}}
\put(196,208){\makebox(0,0)[l]{$\tau=0.05$}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{135.868pt}}
\put(719,647){\makebox(0,0)[r]{$\rambo$}}
\put(739.0,647.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(325,469){\usebox{\plotpoint}}
\multiput(325.00,467.92)(0.725,-0.498){73}{\rule{0.679pt}{0.120pt}}
\multiput(325.00,468.17)(53.591,-38.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(380.00,431.59)(1.893,0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(380.00,430.17)(29.748,9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(413.00,438.92)(0.574,-0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(413.00,439.17)(21.838,-20.000){2}{\rule{0.280pt}{0.400pt}}
\put(436,418.17){\rule{3.700pt}{0.400pt}}
\multiput(436.00,419.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(454.58,418.00)(0.494,1.797){27}{\rule{0.119pt}{1.513pt}}
\multiput(453.17,418.00)(15.000,49.859){2}{\rule{0.400pt}{0.757pt}}
\multiput(469.00,469.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(469.00,470.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(481.58,457.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(480.17,458.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(492.00,445.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(492.00,446.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(501.59,436.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(500.17,437.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(510.59,425.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(509.17,426.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(517.00,418.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(517.00,419.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(524.59,411.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(523.17,412.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(531.59,401.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(530.17,402.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(536.00,395.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(536.00,396.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(542.59,389.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(541.17,390.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(547.00,384.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(547.00,385.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(552.00,380.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(552.00,381.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(557.60,374.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(556.17,375.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(561.00,369.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(561.00,370.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(565.60,364.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(564.17,365.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(569.00,359.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(569.00,360.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(573.61,355.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(572.17,356.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(576.00,352.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(576.00,353.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(580.61,348.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(579.17,349.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(583.00,345.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(583.00,346.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(586,342.17){\rule{0.700pt}{0.400pt}}
\multiput(586.00,343.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(589.00,340.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(589.00,341.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(592.61,339.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(591.17,339.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\put(595,353.17){\rule{0.700pt}{0.400pt}}
\multiput(595.00,354.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(598.17,350){\rule{0.400pt}{0.700pt}}
\multiput(597.17,351.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(600.00,348.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(600.00,349.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(603,346.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,346.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(605.00,346.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(605.00,347.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(608.17,341){\rule{0.400pt}{0.900pt}}
\multiput(607.17,343.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(610,339.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,340.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,337.17){\rule{0.482pt}{0.400pt}}
\multiput(612.00,338.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,335.17){\rule{0.700pt}{0.400pt}}
\multiput(614.00,336.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(617.17,335){\rule{0.400pt}{6.100pt}}
\multiput(616.17,335.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(619,363.17){\rule{0.482pt}{0.400pt}}
\multiput(619.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,361.17){\rule{0.482pt}{0.400pt}}
\multiput(621.00,362.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,359.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,360.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.17,359){\rule{0.400pt}{1.100pt}}
\multiput(624.17,359.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(626.67,362){\rule{0.400pt}{0.482pt}}
\multiput(626.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628,360.17){\rule{0.482pt}{0.400pt}}
\multiput(628.00,361.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,358.17){\rule{0.482pt}{0.400pt}}
\multiput(630.00,359.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,356.17){\rule{0.482pt}{0.400pt}}
\multiput(632.00,357.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,355.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,355.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,354.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,353.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,352.17){\rule{0.482pt}{0.400pt}}
\multiput(640.00,353.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(641.67,350){\rule{0.400pt}{0.482pt}}
\multiput(641.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643,348.17){\rule{0.482pt}{0.400pt}}
\multiput(643.00,349.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(645,346.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,345.17){\rule{0.482pt}{0.400pt}}
\multiput(646.00,346.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647.67,343){\rule{0.400pt}{0.482pt}}
\multiput(647.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649,341.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650.67,340){\rule{0.400pt}{0.482pt}}
\multiput(650.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(651.67,338){\rule{0.400pt}{0.482pt}}
\multiput(651.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,336.17){\rule{0.482pt}{0.400pt}}
\multiput(653.00,337.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.67,336){\rule{0.400pt}{0.723pt}}
\multiput(654.17,336.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(656,337.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.67,336){\rule{0.400pt}{0.482pt}}
\multiput(656.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658,334.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659.67,333){\rule{0.400pt}{0.482pt}}
\multiput(659.17,334.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(661,331.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,330.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,329.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,328.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,327.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,326.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,325.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.67,324){\rule{0.400pt}{0.482pt}}
\multiput(668.17,325.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(670,322.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,321.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,320.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,319.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,318.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,317.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,316.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,315.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,314.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.67,313){\rule{0.400pt}{0.482pt}}
\multiput(679.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(681,311.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,310.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,309.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,308.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,307.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686,306.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,305.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,321.0){\usebox{\plotpoint}}
\put(688,303.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,305.0){\usebox{\plotpoint}}
\put(690,302.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,301.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.67,300){\rule{0.400pt}{0.482pt}}
\multiput(691.17,301.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(689.0,304.0){\usebox{\plotpoint}}
\put(693.0,299.0){\usebox{\plotpoint}}
\put(694,297.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.67,296){\rule{0.400pt}{0.482pt}}
\multiput(694.17,297.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(696,294.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,299.0){\usebox{\plotpoint}}
\put(697,292.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,291.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.67,292){\rule{0.400pt}{0.482pt}}
\multiput(698.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697.0,294.0){\usebox{\plotpoint}}
\put(700,291.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.67,292){\rule{0.400pt}{0.482pt}}
\multiput(700.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702,292.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,293.0){\usebox{\plotpoint}}
\put(703,290.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,289.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,292.0){\usebox{\plotpoint}}
\put(705,287.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,289.0){\usebox{\plotpoint}}
\put(707,286.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,288.0){\usebox{\plotpoint}}
\put(708.0,286.0){\usebox{\plotpoint}}
\put(709,284.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,286.0){\usebox{\plotpoint}}
\put(710,282.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,284.0){\usebox{\plotpoint}}
\put(711.0,283.0){\usebox{\plotpoint}}
\put(712,280.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,282.0){\usebox{\plotpoint}}
\put(713,281){\usebox{\plotpoint}}
\put(713,279.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,278.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715,279){\usebox{\plotpoint}}
\put(715,277.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,277.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,278.0){\usebox{\plotpoint}}
\put(717.0,278.0){\usebox{\plotpoint}}
\put(718,275.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,277.0){\usebox{\plotpoint}}
\put(719.0,276.0){\usebox{\plotpoint}}
\put(720.0,276.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(720.0,281.0){\usebox{\plotpoint}}
\put(721.0,280.0){\usebox{\plotpoint}}
\put(721.0,280.0){\usebox{\plotpoint}}
\put(722,277.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,279.0){\usebox{\plotpoint}}
\put(723.0,278.0){\usebox{\plotpoint}}
\put(724.0,277.0){\usebox{\plotpoint}}
\put(724.0,277.0){\usebox{\plotpoint}}
\put(725.0,276.0){\usebox{\plotpoint}}
\put(725.0,276.0){\usebox{\plotpoint}}
\put(726.0,275.0){\usebox{\plotpoint}}
\put(726.0,275.0){\usebox{\plotpoint}}
\put(727.0,274.0){\usebox{\plotpoint}}
\put(727.0,274.0){\usebox{\plotpoint}}
\put(728,271.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,273.0){\usebox{\plotpoint}}
\put(729,272){\usebox{\plotpoint}}
\put(729,270.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,270.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,271.0){\usebox{\plotpoint}}
\put(731.0,270.0){\usebox{\plotpoint}}
\put(731.0,270.0){\usebox{\plotpoint}}
\put(732.0,269.0){\usebox{\plotpoint}}
\put(732.0,269.0){\usebox{\plotpoint}}
\put(733.0,268.0){\usebox{\plotpoint}}
\put(733.0,268.0){\usebox{\plotpoint}}
\put(734.0,267.0){\usebox{\plotpoint}}
\put(734.0,267.0){\usebox{\plotpoint}}
\put(735.0,266.0){\usebox{\plotpoint}}
\put(735.0,266.0){\usebox{\plotpoint}}
\put(736.0,265.0){\usebox{\plotpoint}}
\put(736.0,265.0){\usebox{\plotpoint}}
\put(737.0,264.0){\usebox{\plotpoint}}
\put(738,262.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,264.0){\usebox{\plotpoint}}
\put(739,263){\usebox{\plotpoint}}
\put(739,261.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,262){\usebox{\plotpoint}}
\put(740,260.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,261){\usebox{\plotpoint}}
\put(741.0,260.0){\usebox{\plotpoint}}
\put(742,258.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,260.0){\usebox{\plotpoint}}
\put(743,259){\usebox{\plotpoint}}
\put(743,257.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,258){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(719,606){\makebox(0,0)[r]{$\sarge$}}
\multiput(739,606)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(839,606){\usebox{\plotpoint}}
\put(325,552){\usebox{\plotpoint}}
\multiput(325,552)(18.360,-9.681){3}{\usebox{\plotpoint}}
\multiput(380,523)(19.311,-7.607){2}{\usebox{\plotpoint}}
\put(418.34,513.02){\usebox{\plotpoint}}
\multiput(436,523)(13.508,-15.759){2}{\usebox{\plotpoint}}
\put(466.28,494.63){\usebox{\plotpoint}}
\put(483.18,483.02){\usebox{\plotpoint}}
\put(496.86,467.76){\usebox{\plotpoint}}
\put(512.69,454.54){\usebox{\plotpoint}}
\put(527.63,440.37){\usebox{\plotpoint}}
\put(539.92,423.82){\usebox{\plotpoint}}
\put(553.13,413.71){\usebox{\plotpoint}}
\put(564.11,415.45){\usebox{\plotpoint}}
\put(576.82,404.25){\usebox{\plotpoint}}
\put(588.01,404.99){\usebox{\plotpoint}}
\put(598.81,401.45){\usebox{\plotpoint}}
\put(606.82,409.63){\usebox{\plotpoint}}
\put(612.26,422.74){\usebox{\plotpoint}}
\put(627.77,409.46){\usebox{\plotpoint}}
\put(641.30,395.00){\usebox{\plotpoint}}
\put(654.96,381.02){\usebox{\plotpoint}}
\put(668.10,365.81){\usebox{\plotpoint}}
\put(681.38,350.62){\usebox{\plotpoint}}
\put(694.35,335.65){\usebox{\plotpoint}}
\put(708.00,322.89){\usebox{\plotpoint}}
\put(719.69,311.31){\usebox{\plotpoint}}
\put(733.17,298.00){\usebox{\plotpoint}}
\put(744.00,292.02){\usebox{\plotpoint}}
\put(755.71,282.00){\usebox{\plotpoint}}
\put(766.00,272.95){\usebox{\plotpoint}}
\put(777.00,263.44){\usebox{\plotpoint}}
\put(783,258){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1800,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,123){\makebox(0,0)[r]{0}}
\put(1759.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,232){\makebox(0,0)[r]{0.05}}
\put(1759.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,341){\makebox(0,0)[r]{0.10}}
\put(1759.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,450){\makebox(0,0)[r]{0.15}}
\put(1759.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,559){\makebox(0,0)[r]{0.20}}
\put(1759.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,668){\makebox(0,0)[r]{0.25}}
\put(1759.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,777){\makebox(0,0)[r]{0.30}}
\put(1759.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,82){\makebox(0,0){0}}
\put(100.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,82){\makebox(0,0){1}}
\put(287.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473,82){\makebox(0,0){2}}
\put(473.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){3}}
\put(660.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,82){\makebox(0,0){4}}
\put(846.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){5}}
\put(1033.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,82){\makebox(0,0){6}}
\put(1219.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1406.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1406,82){\makebox(0,0){7}}
\put(1406.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1592.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1592,82){\makebox(0,0){8}}
\put(1592.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1779.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1779,82){\makebox(0,0){9}}
\put(1779.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,123.0){\rule[-0.200pt]{404.471pt}{0.400pt}}
\put(1779.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(100.0,777.0){\rule[-0.200pt]{404.471pt}{0.400pt}}
\put(1000,720){\makebox(0,0)[r]{The expected error as function of cpu-time}}
\put(1000,660){\makebox(0,0)[r]{$\epl\emi\ra\q\qb\gl\gl\gl$}}
\put(1000,600){\makebox(0,0)[r]{$\tau=0.05$}}
\put(1619,737){\makebox(0,0)[r]{$\rambo$}}
\put(939,21){\makebox(0,0){$\tcpu$ (${10}^{4}$ seconds)}}
\put(100.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1639.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(109,491){\usebox{\plotpoint}}
\multiput(109.59,472.32)(0.489,-5.737){15}{\rule{0.118pt}{4.500pt}}
\multiput(108.17,481.66)(9.000,-89.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(118.59,392.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(117.17,392.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(127.59,405.28)(0.489,-2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(126.17,409.64)(9.000,-40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(136.00,367.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(136.00,368.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(145.59,366.00)(0.489,7.485){15}{\rule{0.118pt}{5.833pt}}
\multiput(144.17,366.00)(9.000,116.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(154.59,488.87)(0.489,-1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(153.17,491.93)(9.000,-27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(163.59,456.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(162.17,460.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(171.58,425.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(170.17,427.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(181.59,406.97)(0.489,-1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(180.17,409.49)(9.000,-22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(190.59,383.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(189.17,385.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(198.59,367.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(197.17,368.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(207.59,353.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(206.17,355.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(216.59,337.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(215.17,338.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(225.00,325.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(225.00,326.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(234.00,317.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(234.00,318.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(243.00,308.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(243.00,309.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(252.00,301.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(252.00,302.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(261.00,294.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(261.00,295.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(270.00,286.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(270.00,287.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(279.00,281.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(279.00,282.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(288.00,273.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(288.00,274.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(297.00,269.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(297.00,270.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(306.00,265.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(306.00,266.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(315.00,261.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(315.00,262.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(323.00,257.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(323.00,258.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(333.00,254.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(333.00,255.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(342.00,251.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(342.00,252.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(351.59,250.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(350.17,250.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\put(359,266.17){\rule{1.900pt}{0.400pt}}
\multiput(359.00,267.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(368.00,264.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(368.00,265.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(377.00,260.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(377.00,261.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(386,258.67){\rule{1.927pt}{0.400pt}}
\multiput(386.00,258.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(394.00,258.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(394.00,259.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(403.00,255.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(403.00,256.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(412.00,251.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(412.00,252.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(421,248.17){\rule{1.900pt}{0.400pt}}
\multiput(421.00,249.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(430,246.17){\rule{1.900pt}{0.400pt}}
\multiput(430.00,247.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(439.59,246.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(438.17,246.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(447.00,279.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(447.00,280.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(456.00,276.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(456.00,277.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(466.00,273.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(466.00,274.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(475.00,272.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(475.00,271.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,276.17){\rule{1.900pt}{0.400pt}}
\multiput(484.00,277.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(493,274.17){\rule{1.900pt}{0.400pt}}
\multiput(493.00,275.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(502,272.17){\rule{1.900pt}{0.400pt}}
\multiput(502.00,273.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(511.00,270.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(511.00,271.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(520,268.67){\rule{2.168pt}{0.400pt}}
\multiput(520.00,268.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(529,268.67){\rule{2.168pt}{0.400pt}}
\multiput(529.00,269.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(538,267.67){\rule{1.927pt}{0.400pt}}
\multiput(538.00,268.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(546,266.17){\rule{1.900pt}{0.400pt}}
\multiput(546.00,267.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(555,264.17){\rule{1.900pt}{0.400pt}}
\multiput(555.00,265.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(564,262.17){\rule{1.700pt}{0.400pt}}
\multiput(564.00,263.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(572,260.17){\rule{2.100pt}{0.400pt}}
\multiput(572.00,261.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(582,258.67){\rule{1.927pt}{0.400pt}}
\multiput(582.00,259.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(590.00,257.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(590.00,258.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(599,254.67){\rule{2.168pt}{0.400pt}}
\multiput(599.00,255.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(608,253.17){\rule{1.900pt}{0.400pt}}
\multiput(608.00,254.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(617,251.17){\rule{1.700pt}{0.400pt}}
\multiput(617.00,252.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(625,249.17){\rule{2.100pt}{0.400pt}}
\multiput(625.00,250.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(635,247.17){\rule{1.900pt}{0.400pt}}
\multiput(635.00,248.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(644.00,247.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(644.00,246.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(653,248.67){\rule{2.168pt}{0.400pt}}
\multiput(653.00,249.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(662,247.17){\rule{1.900pt}{0.400pt}}
\multiput(662.00,248.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(671,245.67){\rule{2.168pt}{0.400pt}}
\multiput(671.00,246.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(680,244.67){\rule{2.168pt}{0.400pt}}
\multiput(680.00,245.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(689,243.17){\rule{1.900pt}{0.400pt}}
\multiput(689.00,244.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(698,241.67){\rule{2.168pt}{0.400pt}}
\multiput(698.00,242.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(707,240.67){\rule{1.927pt}{0.400pt}}
\multiput(707.00,241.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(715,239.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,240.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725,238.67){\rule{1.927pt}{0.400pt}}
\multiput(725.00,239.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(733,237.67){\rule{2.168pt}{0.400pt}}
\multiput(733.00,238.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(742,236.67){\rule{2.409pt}{0.400pt}}
\multiput(742.00,237.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(752,235.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,236.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761,234.67){\rule{1.927pt}{0.400pt}}
\multiput(761.00,235.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(769,233.67){\rule{2.168pt}{0.400pt}}
\multiput(769.00,234.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(778,232.67){\rule{2.168pt}{0.400pt}}
\multiput(778.00,233.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(796,231.67){\rule{2.168pt}{0.400pt}}
\multiput(796.00,232.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(805,230.67){\rule{2.168pt}{0.400pt}}
\multiput(805.00,231.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(814,229.67){\rule{2.168pt}{0.400pt}}
\multiput(814.00,230.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(823,228.67){\rule{2.168pt}{0.400pt}}
\multiput(823.00,229.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(832,227.67){\rule{2.168pt}{0.400pt}}
\multiput(832.00,228.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(841,226.67){\rule{2.168pt}{0.400pt}}
\multiput(841.00,227.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(850,225.67){\rule{2.168pt}{0.400pt}}
\multiput(850.00,226.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(859,224.67){\rule{1.927pt}{0.400pt}}
\multiput(859.00,225.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(787.0,233.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(876,223.67){\rule{1.927pt}{0.400pt}}
\multiput(876.00,224.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(884,222.67){\rule{2.168pt}{0.400pt}}
\multiput(884.00,223.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(893,221.17){\rule{1.900pt}{0.400pt}}
\multiput(893.00,222.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(867.0,225.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(911,219.67){\rule{2.168pt}{0.400pt}}
\multiput(911.00,220.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(920,218.67){\rule{2.168pt}{0.400pt}}
\multiput(920.00,219.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(902.0,221.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(938,217.67){\rule{2.168pt}{0.400pt}}
\multiput(938.00,218.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(947,216.67){\rule{2.168pt}{0.400pt}}
\multiput(947.00,217.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(929.0,219.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(964,215.67){\rule{2.168pt}{0.400pt}}
\multiput(964.00,216.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(973,214.67){\rule{2.409pt}{0.400pt}}
\multiput(973.00,215.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(983,213.67){\rule{2.168pt}{0.400pt}}
\multiput(983.00,214.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(956.0,217.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1000,212.67){\rule{2.168pt}{0.400pt}}
\multiput(1000.00,213.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1009,211.67){\rule{2.168pt}{0.400pt}}
\multiput(1009.00,212.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1018,210.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,211.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(992.0,214.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1036,209.67){\rule{2.168pt}{0.400pt}}
\multiput(1036.00,210.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1045,209.67){\rule{2.168pt}{0.400pt}}
\multiput(1045.00,209.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1054,209.67){\rule{2.168pt}{0.400pt}}
\multiput(1054.00,210.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027.0,211.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1072,209.67){\rule{1.927pt}{0.400pt}}
\multiput(1072.00,209.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1080,209.67){\rule{2.168pt}{0.400pt}}
\multiput(1080.00,210.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1063.0,210.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1099,208.67){\rule{1.927pt}{0.400pt}}
\multiput(1099.00,209.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1107,207.67){\rule{2.409pt}{0.400pt}}
\multiput(1107.00,208.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1089.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1126,206.67){\rule{2.168pt}{0.400pt}}
\multiput(1126.00,207.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1117.0,208.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1144,205.67){\rule{1.927pt}{0.400pt}}
\multiput(1144.00,206.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1135.0,207.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1161,204.67){\rule{2.168pt}{0.400pt}}
\multiput(1161.00,205.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1152.0,206.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1179,203.67){\rule{2.168pt}{0.400pt}}
\multiput(1179.00,204.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1170.0,205.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1197,202.67){\rule{2.168pt}{0.400pt}}
\multiput(1197.00,203.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1188.0,204.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1214,201.67){\rule{2.168pt}{0.400pt}}
\multiput(1214.00,202.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1206.0,203.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1232,200.67){\rule{2.168pt}{0.400pt}}
\multiput(1232.00,201.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1223.0,202.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1259,199.67){\rule{2.168pt}{0.400pt}}
\multiput(1259.00,200.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1268,199.67){\rule{2.168pt}{0.400pt}}
\multiput(1268.00,199.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1277,199.67){\rule{2.168pt}{0.400pt}}
\multiput(1277.00,200.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1241.0,201.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1304,198.67){\rule{2.168pt}{0.400pt}}
\multiput(1304.00,199.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1286.0,200.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(1321.00,199.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1321.00,198.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1313.0,199.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1349,200.67){\rule{1.927pt}{0.400pt}}
\multiput(1349.00,201.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1331.0,202.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1375,199.67){\rule{2.168pt}{0.400pt}}
\multiput(1375.00,200.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1357.0,201.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1393,198.67){\rule{2.168pt}{0.400pt}}
\multiput(1393.00,199.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1384.0,200.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1429,197.67){\rule{2.168pt}{0.400pt}}
\multiput(1429.00,198.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1402.0,199.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1456,196.67){\rule{2.168pt}{0.400pt}}
\multiput(1456.00,197.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1438.0,198.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1474,195.67){\rule{1.927pt}{0.400pt}}
\multiput(1474.00,196.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1465.0,197.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1517,194.67){\rule{2.168pt}{0.400pt}}
\multiput(1517.00,195.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1482.0,196.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1544,193.67){\rule{2.168pt}{0.400pt}}
\multiput(1544.00,194.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1526.0,195.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1580,192.67){\rule{2.168pt}{0.400pt}}
\multiput(1580.00,193.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1553.0,194.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1616,191.67){\rule{2.168pt}{0.400pt}}
\multiput(1616.00,192.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1589.0,193.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1643,190.67){\rule{1.927pt}{0.400pt}}
\multiput(1643.00,191.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1625.0,192.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1678,189.67){\rule{2.168pt}{0.400pt}}
\multiput(1678.00,190.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1651.0,191.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1722,188.67){\rule{2.168pt}{0.400pt}}
\multiput(1722.00,189.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1687.0,190.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1749,187.67){\rule{1.927pt}{0.400pt}}
\multiput(1749.00,188.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1731.0,189.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1619,696){\makebox(0,0)[r]{$\sarge$}}
\multiput(1639,696)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1739,696){\usebox{\plotpoint}}
\put(103,690){\usebox{\plotpoint}}
\multiput(103,690)(0.214,-20.754){10}{\usebox{\plotpoint}}
\put(106.04,482.49){\usebox{\plotpoint}}
\put(108.28,461.87){\usebox{\plotpoint}}
\multiput(110,451)(0.864,-20.738){2}{\usebox{\plotpoint}}
\put(112.88,399.91){\usebox{\plotpoint}}
\put(116.07,379.44){\usebox{\plotpoint}}
\put(119.98,359.19){\usebox{\plotpoint}}
\multiput(121,351)(1.351,20.712){2}{\usebox{\plotpoint}}
\put(124.98,389.14){\usebox{\plotpoint}}
\put(128.46,368.69){\usebox{\plotpoint}}
\put(132.69,348.38){\usebox{\plotpoint}}
\put(141.78,331.06){\usebox{\plotpoint}}
\put(148.19,311.35){\usebox{\plotpoint}}
\put(158.31,293.69){\usebox{\plotpoint}}
\put(165.84,293.19){\usebox{\plotpoint}}
\put(177.73,288.27){\usebox{\plotpoint}}
\put(193.61,278.13){\usebox{\plotpoint}}
\put(207.74,263.26){\usebox{\plotpoint}}
\put(223.87,251.13){\usebox{\plotpoint}}
\put(241.78,241.41){\usebox{\plotpoint}}
\put(260.30,232.57){\usebox{\plotpoint}}
\put(279.69,225.65){\usebox{\plotpoint}}
\put(299.13,219.44){\usebox{\plotpoint}}
\put(318.95,214.53){\usebox{\plotpoint}}
\put(338.85,210.00){\usebox{\plotpoint}}
\put(358.74,206.00){\usebox{\plotpoint}}
\put(378.66,202.17){\usebox{\plotpoint}}
\put(398.82,199.00){\usebox{\plotpoint}}
\put(419.05,196.47){\usebox{\plotpoint}}
\put(439.30,194.00){\usebox{\plotpoint}}
\put(459.49,191.00){\usebox{\plotpoint}}
\put(479.80,189.10){\usebox{\plotpoint}}
\put(485,189){\usebox{\plotpoint}}
\end{picture}
